Building and Evaluating Fixed-Voice Thai TTS from Synthetic Speech

In low-resource settings, deploying TTS typically requires choosing between a large voice-cloning model with costly inference or a compact fixed-voice system that requires a speaker-specific corpus. We study a third route: using a large voice-cloning model as a programmable data source to turn a short voice reference (e.g., 15 seconds) into a compact fixed-voice student trained entirely on synthetic speech. This setting makes pipeline design consequential: teacher errors become training targets, while filtering failed generations can reduce coverage of difficult texts. Thai further introduces challenges from ambiguous word boundaries, lexical tone, names and loanwords, numeric verbalization, and Thai-English code-switching. We study how text preparation, synthetic generation, quality filtering, rejection sampling, and frontend choices affect the resulting student, and where teacher limitations remain. We evaluate CER, Challenge-Set Keyword Accuracy, Prosody Pause Accuracy, speaker similarity, and speaking rate. The resulting 82M-parameter model, Wayu-Paxa-TTS-Edge, enables on-device Thai TTS without reference audio. It achieves 68.2% Challenge-Set Keyword Accuracy (85.5% of Gemini 3.1) and 91.4% pause precision, outperforming its OmniVoice teacher (89.9%) and reaching 94.8% of Gemini 3.1. It also achieves the lowest pause-placement error and intra-word pause rates among the three systems, and 3.7% and 1.1% CER on Thai and English, respectively. We open-source the model and evaluation framework for Thai TTS development.

==> figures/fig_evaluation_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily,
  >={Stealth[length=2.1mm,width=1.5mm]},
  metric/.style={fill=white,rounded corners=1.5mm,minimum width=3.05cm,
    minimum height=1.86cm,align=center,inner sep=3pt,line width=0.75pt},
  badge/.style={circle,fill=figTeal,text=white,minimum size=6.8mm,inner sep=0pt,
    font=\sffamily\bfseries\footnotesize},
  input/.style={draw=figTeal,fill=figTealPale,rounded corners=3mm,
    minimum width=1.95cm,minimum height=0.62cm,align=center,
    font=\sffamily\bfseries\scriptsize,text=figTeal}
]
  \path[use as bounding box] (0,0) rectangle (16,4.15);
  \fill[white] (0,0) rectangle (16,4.15);

  \node[badge] at (0.48,3.72) {3};
  \node[anchor=west,font=\sffamily\bfseries\large,text=figInk]
    at (0.92,3.72) {Evaluate: complementary evidence beyond CER};

  \node[input] (speech) at (1.28,2.50) {Synthesized\\speech};
  \coordinate (busstart) at (2.55,2.50);
  \coordinate (busend) at (14.40,2.50);
  \draw[->,draw=figTeal,line width=0.9pt] (speech.east) -- (busstart);
  \draw[draw=figTeal,line width=0.9pt] (busstart) -- (busend);

  \node[metric,draw=figBlue] (correct) at (3.75,1.15) {};
  \node[metric,draw=figCoral] (pause) at (7.30,1.15) {};
  \node[metric,draw=figTeal] (voice) at (10.85,1.15) {};
  \node[metric,draw=figAmber] (timing) at (14.40,1.15) {};

  \foreach \target in {correct,pause,voice,timing}
    \draw[->,draw=figTeal,line width=0.75pt] (\target.north |- busstart) -- (\target.north);

  \node[font=\sffamily\bfseries\scriptsize,text=figBlue]
    at ([yshift=-0.28cm]correct.north) {Correctness};
  \draw[draw=figBlue!25,line width=0.4pt]
    ($(correct.north west)+(0.25,-0.55)$) -- ($(correct.north east)+(-0.25,-0.55)$);
  \node[align=center,font=\sffamily\scriptsize,text=figInk] at (3.75,0.88)
    {CER\\Challenge-Set\\Keyword Accuracy};

  \node[font=\sffamily\bfseries\scriptsize,text=figCoral]
    at ([yshift=-0.28cm]pause.north) {Pause behavior};
  \draw[draw=figCoral!25,line width=0.4pt]
    ($(pause.north west)+(0.25,-0.55)$) -- ($(pause.north east)+(-0.25,-0.55)$);
  \node[align=center,font=\sffamily\scriptsize,text=figInk] at (7.30,0.88)
    {Pause precision\\PPER\\Intra-word pause rate};

  \node[font=\sffamily\bfseries\scriptsize,text=figTeal]
    at ([yshift=-0.28cm]voice.north) {Voice identity};
  \draw[draw=figTeal!25,line width=0.4pt]
    ($(voice.north west)+(0.25,-0.55)$) -- ($(voice.north east)+(-0.25,-0.55)$);
  \node[align=center,font=\sffamily\scriptsize,text=figInk] at (10.85,0.88)
    {Speaker\\similarity};

  \node[font=\sffamily\bfseries\scriptsize,text=figAmber]
    at ([yshift=-0.28cm]timing.north) {Timing};
  \draw[draw=figAmber!25,line width=0.4pt]
    ($(timing.north west)+(0.25,-0.55)$) -- ($(timing.north east)+(-0.25,-0.55)$);
  \node[align=center,font=\sffamily\scriptsize,text=figInk] at (14.40,0.88)
    {Speaking\\rate};
\end{tikzpicture}


==> figures/fig_keyword_accuracy_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\fontsize{5.4}{6.2}\selectfont,
  >={Stealth[length=2.2mm,width=1.6mm]},
  flow/.style={->,draw=figInk,line width=0.8pt},
  panel/.style={rounded corners=2mm},
  source/.style={draw=figBlue,fill=white,rounded corners=1.4mm,
    minimum width=1.95cm,minimum height=0.58cm,align=center,
    font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont,text=figBlue},
  process/.style={draw=figAmber,fill=white,rounded corners=1.5mm,
    minimum width=3.55cm,minimum height=0.68cm,align=center,
    font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont,text=figInk},
  input/.style={draw=figMuted!42,fill=white,rounded corners=1.5mm,
    minimum width=2.18cm,minimum height=1.02cm,align=center,
    font=\sffamily\fontsize{5.2}{6.0}\selectfont,text=figInk},
  outcome/.style={rounded corners=1.4mm,minimum width=1.78cm,
    minimum height=0.58cm,align=center,
    font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont}
]
  \path[use as bounding box] (0,0.08) rectangle (16,5.00);
  \fill[white] (0,0.08) rectangle (16,5.00);

  \fill[figBluePale,panel] (0.20,0.18) rectangle (5.15,4.82);
  \fill[figAmberPale,panel] (5.35,0.18) rectangle (10.20,4.82);
  \fill[figTealPale,panel] (10.40,0.18) rectangle (15.80,4.82);

  \node[anchor=west,font=\sffamily\bfseries\fontsize{6.2}{7.0}\selectfont,text=figBlue]
    at (0.48,4.49) {CONSTRUCT ITEMS};
  \node[anchor=west,font=\sffamily\bfseries\fontsize{6.2}{7.0}\selectfont,text=figAmber]
    at (5.65,4.49) {SYNTHESIZE + ASR};
  \node[anchor=west,font=\sffamily\bfseries\fontsize{6.2}{7.0}\selectfont,text=figTeal]
    at (10.70,4.49) {EXACT-MATCH TARGET};

  % -----------------------------------------------------------------------
  % 1. Benchmark-item construction
  % -----------------------------------------------------------------------
  \node[source] (curated) at (1.35,3.55) {curated terms};
  \node[source] (mined) at (1.35,2.73) {corpus mining};
  \node[source] (sentences) at (1.35,1.91) {sentence sources};

  \node[draw=figBlue,fill=white,rounded corners=1.7mm,
    minimum width=2.45cm,minimum height=2.85cm,align=center]
    (item) at (3.76,2.73) {};
  \node[font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont,text=figBlue]
    at (3.76,3.64) {BENCHMARK ITEM};
  \draw[draw=figBlue!22,line width=0.45pt] (2.76,3.37) -- (4.76,3.37);
  \node[font=\sffamily\fontsize{5.2}{6.0}\selectfont,text=figInk] at (3.76,3.08)
    {test sentence};
  \node[font=\sffamily\fontsize{5.2}{6.0}\selectfont,text=figInk] at (3.76,2.66)
    {target expression};
  \node[font=\sffamily\fontsize{5.2}{6.0}\selectfont,text=figInk] at (3.76,2.24)
    {accepted form(s)};
  \node[draw=figBlue,fill=figBluePale,rounded corners=1.1mm,
    minimum width=1.78cm,minimum height=0.46cm,
    font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont,text=figBlue]
    at (3.76,1.58) {1,531 items};

  \draw[flow,draw=figBlue] (curated.east) -- (item.west |- curated.east);
  \draw[flow,draw=figBlue] (mined.east) -- (item.west);
  \draw[flow,draw=figBlue] (sentences.east) -- (item.west |- sentences.east);

  % -----------------------------------------------------------------------
  % 2. System rendering and scoring-ASR transcription
  % -----------------------------------------------------------------------
  \node[process] (render) at (7.78,3.54) {TTS renders the test sentence};
  \node[process] (asr) at (7.78,2.45) {Typhoon Whisper Large V3};
  \node[process] (transcript) at (7.78,1.36) {ASR transcript};

  \draw[flow] (item.east) -- (5.58,2.73) -- (5.58,3.54) -- (render.west);
  \draw[flow,draw=figAmber] (render.south) -- (asr.north);
  \node[font=\sffamily\fontsize{5.0}{5.8}\selectfont,text=figMuted,fill=figAmberPale,inner sep=1pt]
    at (8.50,2.99) {speech};
  \draw[flow,draw=figAmber] (asr.south) -- (transcript.north);

  % -----------------------------------------------------------------------
  % 3. Normalize, exact-match, and record the item verdict
  % -----------------------------------------------------------------------
  \node[input,draw=figBlue] (normalized) at (11.68,3.37)
    {\textbf{\textcolor{figBlue}{normalized transcript}}\\remove spaces};
  \node[input,draw=figTeal] (accepted) at (14.47,3.37)
    {\textbf{\textcolor{figTeal}{accepted forms}}\\expected + alternates};

  \node[draw=figInk,fill=white,rounded corners=1.5mm,
    minimum width=2.80cm,minimum height=0.76cm,align=center,
    font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont,text=figInk]
    (match) at (13.08,2.18) {exact substring match?};

  \draw[flow,draw=figBlue] (transcript.east) -- (10.28,1.36)
    -- (10.28,3.37) -- (normalized.west);
  \draw[flow,draw=figBlue] (normalized.south) -- (match.north west);
  \draw[flow,draw=figTeal] (accepted.south) -- (match.north east);

  \node[outcome,draw=figTeal,fill=white,text=figTeal]
    (correct) at (11.86,1.06) {correct item};
  \node[outcome,draw=figCoral,fill=white,text=figCoral]
    (incorrect) at (14.30,1.06) {incorrect item};
  \draw[flow,draw=figTeal] (match.south) -- (13.08,1.61) -- (correct.north);
  \draw[flow,draw=figCoral] (match.south) -- (13.08,1.61) -- (incorrect.north);
  \node[font=\sffamily\fontsize{5.0}{5.8}\selectfont,text=figTeal,fill=figTealPale,inner sep=1pt]
    at (12.18,1.61) {yes};
  \node[font=\sffamily\fontsize{5.0}{5.8}\selectfont,text=figCoral,fill=figTealPale,inner sep=1pt]
    at (13.96,1.61) {no};

  \node[font=\sffamily\bfseries\fontsize{5.2}{6.0}\selectfont,text=figInk]
    at (13.08,0.48) {Keyword Accuracy = correct items / 1,531};
\end{tikzpicture}


==> figures/fig_pause_mask_construction_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily,
  >={Stealth[length=2.2mm,width=1.6mm]},
  flow/.style={->,draw=figInk,line width=0.8pt},
  panel/.style={rounded corners=2mm},
  example/.style={draw=figMuted!38,fill=white,rounded corners=1.5mm,
    minimum width=5.25cm,minimum height=1.40cm,inner sep=4pt},
  source/.style={draw=figMuted!42,fill=white,rounded corners=1.5mm,
    minimum width=2.55cm,minimum height=0.60cm,align=center,
    font=\sffamily\bfseries\scriptsize},
  token/.style={draw=figMuted!32,fill=figMuted!8,rounded corners=0.7mm,
    minimum width=0.40cm,minimum height=0.38cm,inner sep=0pt}
]
  \path[use as bounding box] (0,0.62) rectangle (16,4.80);
  \fill[white] (0,0) rectangle (16,4.80);

  % Two large regions keep the comparison and construction visually separate.
  \fill[figBluePale,panel] (0.20,0.78) rectangle (6.18,4.58);
  \fill[figTealPale,panel] (6.42,0.78) rectangle (15.80,4.58);

  \node[anchor=west,font=\sffamily\bfseries\small,text=figBlue]
    at (0.48,4.25) {ORTHOGRAPHIC PAUSE CUES};
  \node[anchor=west,font=\sffamily\bfseries\small,text=figTeal]
    at (6.72,4.25) {THAI PAUSE EVALUATION SET};

  % English example: the punctuation itself supplies the visible cue.
  \node[example] (english) at (3.19,3.28) {};
  \draw[draw=figBlue,line width=2.0pt] (0.62,3.51) -- (0.62,3.88);
  \node[anchor=west,font=\sffamily\bfseries\scriptsize,text=figBlue]
    at (0.76,3.70) {English};
  \node[font=\sffamily\small,text=figInk]
    at (3.19,3.31)
    {Please wait{\color{figBlue}\bfseries ,} then continue.};
  \node[anchor=west,font=\sffamily\scriptsize,text=figBlue]
    at (1.72,2.86) {punctuation $\longrightarrow$ pause cue};

  % Thai example: the annotation can expose a boundary absent from the string.
  \node[example] (thai) at (3.19,1.62) {};
  \draw[draw=figAmber,line width=2.0pt] (0.62,1.85) -- (0.62,2.22);
  \node[anchor=west,font=\sffamily\bfseries\scriptsize,text=figAmber]
    at (0.76,2.04) {Thai};
  \node[anchor=east,font=\thaifont\footnotesize,text=figInk]
    at (3.15,1.64) {แม้ฝนจะตกหนัก};
  \node[anchor=west,font=\thaifont\footnotesize,text=figInk]
    at (3.15,1.64) {เราก็ยังเดินทางต่อ};
  \draw[draw=figTeal,line width=1.0pt,dashed]
    (3.15,1.42) -- (3.15,1.82);
  \node[anchor=west,font=\sffamily\scriptsize,text=figTeal]
    at (1.72,1.12) {acceptable pause; no written mark};

  % Three explicit Thai annotation sources.
  \node[source,draw=figBlue,text=figBlue] (space) at (7.97,3.40)
    {source space};
  \node[source,draw=figAmber,text=figAmber] (punct) at (7.97,2.57)
    {punctuation};
  \node[source,draw=figTeal,text=figTeal] (context) at (7.97,1.74)
    {contextual mask};

  \node[draw=figInk,fill=white,rounded corners=1.4mm,
    minimum width=1.28cm,minimum height=0.72cm,align=center,
    font=\sffamily\bfseries\scriptsize,text=figInk] (union)
    at (10.35,2.57) {UNION};

  \draw[flow,draw=figBlue] (space.east) -- (9.32,3.40) -- (union.north west);
  \draw[flow,draw=figAmber] (punct.east) -- (union.west);
  \draw[flow,draw=figTeal] (context.east) -- (9.32,1.74) -- (union.south west);

  % Output annotation: abstract word tiles with allowed boundary marks.
  \node[draw=figTeal,fill=white,rounded corners=1.7mm,
    minimum width=4.30cm,minimum height=3.05cm,align=center]
    (mask) at (13.44,2.57) {};
  \draw[flow,draw=figInk] (union.east) -- (mask.west);

  \node[font=\sffamily\bfseries\scriptsize,text=figTeal]
    at (13.44,3.55) {ALLOWED-POSITION MASK};

  \foreach \x in {11.78,12.32,12.86,13.40,13.94,14.48,15.02}
    \node[token] at (\x,2.89) {};
  \draw[draw=figBlue,line width=1.4pt] (12.59,2.59) -- (12.59,3.19);
  \draw[draw=figAmber,line width=1.4pt] (13.67,2.59) -- (13.67,3.19);
  \draw[draw=figTeal,line width=1.4pt,dashed] (14.75,2.59) -- (14.75,3.19);

  \node[font=\sffamily\scriptsize,text=figInk,align=center]
    at (13.44,2.22) {210 long Thai sentences\\+ boundary masks};
  \node[draw=figTeal,fill=figTealPale,rounded corners=1.2mm,
    minimum width=3.18cm,minimum height=0.54cm,
    font=\sffamily\bfseries\scriptsize,text=figTeal]
    at (13.44,1.47) {Prosody Pause evaluation set};

\end{tikzpicture}


==> figures/fig_pipeline_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily,
  >={Stealth[length=2.1mm,width=1.5mm]},
  flow/.style={->,draw=figInk,line width=0.75pt},
  stage/.style={draw=figMuted!45,fill=white,rounded corners=1.4mm,
    minimum height=1.02cm,text width=1.30cm,align=center,inner sep=2pt,
    font=\sffamily\scriptsize,text=figInk},
  badge/.style={circle,fill=figBlue,text=white,minimum size=6.8mm,inner sep=0pt,
    font=\sffamily\bfseries\footnotesize},
  pill/.style={draw=figAmber,fill=white,rounded corners=1.5mm,inner xsep=4pt,
    inner ysep=2pt,font=\sffamily\scriptsize,text=figInk}
]
  \path[use as bounding box] (0,0) rectangle (16,5.15);
  \fill[white] (0,0) rectangle (16,5.15);

  \node[badge] at (0.48,4.72) {2};
  \node[anchor=west,font=\sffamily\bfseries\large,text=figInk]
    at (0.92,4.72) {Build: zero-shot teacher to fixed-voice student};

  \fill[figBluePale,rounded corners=2mm] (0.20,0.45) rectangle (5.05,4.15);
  \fill[figAmberPale,rounded corners=2mm] (5.22,0.45) rectangle (9.42,4.15);
  \fill[figTealPale,rounded corners=2mm] (9.59,0.45) rectangle (15.80,4.15);

  \node[anchor=west,font=\sffamily\bfseries\scriptsize,text=figBlue]
    at (0.48,3.83) {TEXT PREPARATION};
  \node[anchor=west,font=\sffamily\bfseries\scriptsize,text=figAmber]
    at (5.50,3.83) {TEACHER + QUALITY FILTER};
  \node[anchor=west,font=\sffamily\bfseries\scriptsize,text=figTeal]
    at (9.87,3.83) {STUDENT TRAINING};

  \node[stage,draw=figBlue!55] (text) at (1.03,2.30) {Thai\\text};
  \node[stage,draw=figBlue!55] (chunk) at (2.62,2.30) {Select\\\& chunk};
  \node[stage,draw=figBlue!55] (verb) at (4.21,2.30) {Verbalize};

  \node[stage,draw=figAmber!70] (sample) at (6.20,2.30) {Teacher\\sampling};
  \node[stage,draw=figCoral!70] (filter) at (8.34,2.30) {Quality\\filter};
  \node[pill] (reference) at (6.20,3.20) {15-s voice reference};

  \node[stage,draw=figTeal!65] (corpus) at (10.35,2.30) {Synthetic\\corpus};
  \node[stage,draw=figTeal!65,text width=1.48cm] (frontend) at (12.45,2.30)
    {Thai phoneme\\frontend};
  \node[stage,draw=figTeal!65] (student) at (14.70,2.30) {Kokoro\\student};

  \draw[flow] (text.east) -- (chunk.west);
  \draw[flow] (chunk.east) -- (verb.west);
  \draw[flow] (verb.east) -- (sample.west);
  \draw[flow] (sample.east) -- (filter.west);
  \draw[flow] (filter.east) -- (corpus.west);
  \node[font=\sffamily\scriptsize,text=figTeal,fill=figAmberPale,inner sep=1pt]
    at (9.36,3.15) {accept};
  \draw[flow] (corpus.east) -- (frontend.west);
  \draw[flow] (frontend.east) -- (student.west);
  \draw[flow,draw=figAmber] (reference.south) -- (sample.north);

  \draw[->,draw=figCoral,line width=0.75pt,dashed,rounded corners=2mm]
    (filter.south) -- (8.34,0.73) -- (6.20,0.73) -- (sample.south);
  \node[align=center,font=\sffamily\scriptsize,text=figMuted,
    fill=figAmberPale,rounded corners=1mm,inner sep=2pt] at (8.00,1.42)
    {pronunciation \textbullet{} pauses\\rate \textbullet{} duration};
  \node[font=\sffamily\scriptsize,text=figCoral,fill=figAmberPale,inner sep=1pt]
    at (7.27,0.73) {reject \& re-render};
\end{tikzpicture}

